Ask Before You Answer: A Question-Driven Evidence Reasoning Architecture (QERA) for In-Context Learning

AI assistants are increasingly asked to reason over a user's own web traces: group chats, community threads, activity logs and revision histories. On CL-bench Life, a benchmark of such real-life context learning, frontier LLMs solve fewer than one task in five. We find that the request is not the specification: over 80% of the benchmark's rubrics share less than 60% of their content words with the final request, as for a rule set two turns earlier or every record that meets the user's criterion, and LLMs answering directly pass only 67% of these implicit rubrics against 81% of the others. We propose QERA, a Question-driven Evidence Reasoning Architecture that asks before it answers. QERA first turns the request into a requirement checklist and typed information needs, filtered by code for faithfulness to the user's words; it then answers from the whole conversation, asks the same questions again with quotes verified by code, and applies a guarded local repair. It needs no training or rubrics and makes about four LLM calls per task. On all 405 tasks with four frontier LLMs, QERA attains the highest solving rate on every LLM (21.0% on average, against 18.2% for the strongest of three inference-time baselines and 14.6% for direct answering) and leads every baseline significantly when pooled across LLMs, while using fewer tokens than PSCI and 4-5% of the tokens of Ctx2Skill. Ablations on GPT-6-Luna show that the gain is settled before the answer, by a fixed answer protocol (+3.8 rubric points) and the request-specific questions (+1.6), and that it is concentrated on implicit rubrics, with checking afterwards refining mainly numeric requirements.

==> figures/fig_arch.tex <==
\providecommand{\ico}[2][0.9cm]{\includegraphics[height=#1]{figures/icons/#2}}
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\normalsize,
  stage/.style={draw=#1!78!black, fill=white, rounded corners=4pt, line width=0.9pt, inner sep=4pt,
                minimum width=3.6cm, minimum height=3.1cm, align=center, anchor=center},
  head/.style={fill=#1, text=white, rounded corners=3pt, font=\sffamily\large\bfseries, inner sep=4pt,
               minimum width=3.6cm, anchor=south},
  art/.style={draw=#1!78!black, fill=#1!15, rounded corners=3pt, line width=0.8pt, inner sep=3pt,
              minimum width=1.05cm, minimum height=0.75cm, align=center, anchor=center, font=\sffamily\large\bfseries},
  code/.style={draw=black!55, dashed, fill=black!4, rounded corners=3pt, line width=0.7pt, inner sep=3pt,
               minimum width=3.6cm, minimum height=1.5cm, align=center, anchor=center, font=\sffamily\small},
  flow/.style={-{Stealth[length=3mm,width=2.7mm]}, line width=1.4pt, draw=black!62},
  aux/.style={-{Stealth[length=2.4mm,width=2.2mm]}, line width=1pt, draw=black!50},
  qline/.style={-{Stealth[length=2.6mm,width=2.4mm]}, line width=1.2pt, draw=cask!85!black},
  note/.style={font=\sffamily\small, text=black!78, align=center},
]
\def\xA{4.3} \def\xB{9.9} \def\xC{15.5} \def\xD{21.1}
\def\yS{-4.35}   %
\def\yQ{-6.5}    %
\def\yK{-7.9}    %
\fill[cvan!7, rounded corners=6pt] (0,0) rectangle (24.6,-1.05);
\draw[cvan!70, line width=0.9pt, rounded corners=6pt] (0,0) rectangle (24.6,-1.05);
\node[font=\sffamily\large\bfseries, text=cvan!85!black, anchor=west] at (0.3,-0.52) {Answer directly:};
\node[anchor=west] (v1) at (4.0,-0.52) {\raisebox{-0.3\height}{\ico[0.6cm]{speech_balloon}}\ conversation $x$};
\node[anchor=west] (v2) at (8.0,-0.52) {\raisebox{-0.3\height}{\ico[0.6cm]{robot}}\ one LLM call};
\node[anchor=west] (v3) at (11.85,-0.52) {\raisebox{-0.3\height}{\ico[0.55cm]{page_facing_up}}\hspace{-6pt}\raisebox{-0.45\height}{\ico[0.32cm]{cross_mark}}\ reply};
\draw[flow] (v1.east) -- (v2.west);
\draw[flow] (v2.east) -- (v3.west);
\node[anchor=west, font=\sffamily\normalsize] at (14.2,-0.52) {misses unstated requirements: rubric pass rate explicit \textbf{81\%}, implicit \textbf{\textcolor{cvan!90!black}{67\%}}};
\fill[cask!5, rounded corners=7pt] (0,-1.3) rectangle (24.6,-9.0);
\draw[cask!60, line width=0.9pt, rounded corners=7pt] (0,-1.3) rectangle (24.6,-9.0);
\node[font=\sffamily\large\bfseries, text=cask!85!black, anchor=west] at (0.3,-1.78) {\qera{}: ask before you answer};
\node[font=\sffamily\small, text=black!72, anchor=east] at (24.35,-1.78)
  {\raisebox{-0.3\height}{\ico[0.4cm]{robot}}\ one call to the same frozen LLM\qquad
   \tikz[baseline=-0.6ex]\draw[black!55, dashed, fill=black!4, rounded corners=1pt] (0,0) rectangle (0.45,0.26);\ code, no LLM\qquad
   \tikz[baseline=-0.6ex]\draw[qline] (0,0) -- (0.6,0);\ the questions $Q$};
\node (xin) at (0.95,\yS+0.2) {\ico[0.8cm]{speech_balloon}};
\node at (0.95,\yS-0.5) {$x$};
\node[stage=cask] (ask) at (\xA,\yS) {\ico[0.75cm]{red_question_mark}\\[4pt]
  What must the reply\\deliver, and what must\\be found in $x$?\\[4pt]{\small$\to$ checklist $O$, needs $N$}};
\node[head=cask] at (ask.north) {\raisebox{-0.25\height}{\ico[0.38cm]{robot}}\ 1\;\;Ask};
\node[stage=cans] (ans) at (\xB,\yS) {\ico[0.75cm]{memo}\\[4pt]
  Write the reply from\\the whole conversation,\\guided by $Q$ and $\pi$\\[4pt]{\small$\to$ draft $\tilde y$}};
\node[head=cans] at (ans.north) {\raisebox{-0.25\height}{\ico[0.38cm]{robot}}\ 2\;\;Answer};
\node[stage=cchk] (chk) at (\xC,\yS) {\ico[0.75cm]{check_mark_button}\\[4pt]
  Answer the same\\questions $Q$ about $\tilde y$,\\with quotes from $x$\\[4pt]{\small$\to$ evidence $E$}};
\node[head=cchk] at (chk.north) {\raisebox{-0.25\height}{\ico[0.38cm]{robot}}\ 3\;\;Check};
\node[stage=crep] (rep) at (\xD,\yS) {\ico[0.75cm]{wrench}\\[4pt]
  Patch only what the\\audited evidence $E^{\dagger}$\\flags; keep the rest\\[4pt]{\small$\to$ patch $\hat y$}};
\node[head=crep] at (rep.north) {\raisebox{-0.25\height}{\ico[0.38cm]{robot}}\ 4\;\;Repair};
\node[art=cask] (Q)  at ({(\xA+\xB)/2},\yS) {$Q$};
\node[art=cans] (dr) at ({(\xB+\xC)/2},\yS) {$\tilde y$};
\node[art=cchk] (E)  at ({(\xC+\xD)/2},\yS) {$E^{\dagger}$};
\node[art=crep] (y)  at (23.75,\yS) {$y$};
\draw[flow] (xin.east |- 0,\yS) -- (ask.west);
\draw[flow] (ask.east) -- (Q.west);
\draw[flow] (Q.east) -- (ans.west);
\draw[flow] (ans.east) -- (dr.west);
\draw[flow] (dr.east) -- (chk.west);
\draw[flow] (chk.east) -- (E.west);
\draw[flow] (E.east) -- (rep.west);
\draw[flow] (rep.east) -- (y.west);
\node[code] (phi)   at (\xA,\yK) {\raisebox{-0.25\height}{\ico[0.45cm]{scissors}}\ \textbf{Filters $\Phi$}\\[2pt]keep $O,N$ faithful to\\the user's words};
\node[code] (proto) at (\xB,\yK) {\raisebox{-0.25\height}{\ico[0.45cm]{clipboard}}\ \textbf{Answer protocol $\pi$}\\[2pt]fixed rules: read all,\\be specific, commit};
\node[code] (aud)   at (\xC,\yK) {\raisebox{-0.25\height}{\ico[0.45cm]{abacus}}\ \textbf{Measure \& audit}\\[2pt]quotes in $x$? counts\\and sums right?};
\node[code] (gd)    at (\xD,\yK) {\raisebox{-0.25\height}{\ico[0.45cm]{shield}}\ \textbf{Guard $\Gamma$}\\[2pt]keep $\hat y$ if it breaks\\nothing $\tilde y$ met, else $\tilde y$};
\draw[aux] ([xshift=-1.1cm]ask.south) -- ([xshift=-1.1cm]phi.north);
\draw[aux] ([xshift=-1.1cm]proto.north) -- ([xshift=-1.1cm]ans.south);
\draw[aux] ([xshift=-1.1cm]chk.south) -- ([xshift=-1.1cm]aud.north);
\draw[aux] ([xshift=-1.1cm]rep.south) -- ([xshift=-1.1cm]gd.north);
\draw[aux] (phi.east) -| (Q.south);
\draw[aux] (aud.east) -| (E.south);
\draw[aux] (gd.east) -| (y.south);
\draw[qline] ([xshift=0.25cm]Q.south) |- (\xC+1.1,\yQ) -- ([xshift=1.1cm]chk.south);
\draw[qline] (\xC+1.1,\yQ) -- (\xD+1.1,\yQ) -- ([xshift=1.1cm]rep.south);
\fill[cask!85!black] (\xC+1.1,\yQ) circle (1.8pt);
\node[font=\sffamily\small\itshape, text=cask!85!black, fill=cask!5, inner sep=2pt] at ({(\xB+\xC)/2+0.2},\yQ) {the same questions $Q$ are asked again};
\end{tikzpicture}


==> figures/fig_teaser.tex <==
\providecommand{\ico}[2][0.9cm]{\includegraphics[height=#1]{figures/icons/#2}}
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\scriptsize,
  box/.style={rounded corners=3pt, line width=0.6pt, inner sep=3pt, anchor=north west, align=left},
]
\node[box, draw=black!40, fill=black!4, text width=8.1cm] (c) at (0,0) {%
  \raisebox{-0.3\height}{\ico[0.42cm]{chess_pawn}}\,{\footnotesize\bfseries Context}\hfill\textcolor{black!60}{chess.com games, 3 turns, 30.7k characters}\\[2pt]
  \textbf{User, turn 1:} [50 games] \ldots\ ``although im \textbf{not comfortable with algebraic chess notation} feel free to analyze my typical playstyle in other ways''\\[1pt]
  \textbf{User, turn 3:} ``can you find specific moves in my losing white side matches \ldots\ explain what i should be doing instead in the next 2-3 moves \ldots''};
\node[box, draw=cvan!80!black, fill=cvan!6] (v) at ([yshift=-4pt]c.south west) {\begin{minipage}[t][2.25cm][t]{3.86cm}\raggedright
  \raisebox{-0.3\height}{\ico[0.45cm]{robot}}\,{\footnotesize\bfseries Answer directly}\\[2pt]
  ``On move 3, you pushed your c-pawn forward (\textbf{c5}) \ldots\ bring your king's knight out to \textbf{f3}, then the bishop to \textbf{d3} \ldots''\\[3pt]
  \raisebox{-0.25\height}{\ico[0.3cm]{cross_mark}}\,\textcolor{cvan!90!black}{\textbf{Chess notation}, with all four LLMs; the rubric that forbids it fails.}\end{minipage}};
\node[box, draw=cask!80!black, fill=cask!6, anchor=north east] (q) at ([yshift=-4pt]c.south east) {\begin{minipage}[t][2.25cm][t]{3.86cm}\raggedright
  \raisebox{-0.3\height}{\ico[0.45cm]{red_question_mark}}\,{\footnotesize\bfseries \qera{}: ask first}\\[2pt]
  \textbf{O4:} ``Carry forward the earlier style rule: describe moves \ldots\ in plain English rather than algebraic chess notation.''\\[2pt]
  ``\ldots\ you brought your queen straight out to the very center of the board on move four \ldots''\\[3pt]
  \raisebox{-0.25\height}{\ico[0.3cm]{check_mark_button}}\,\textcolor{cask!90!black}{\textbf{No notation}; all 9 rubrics pass.}\end{minipage}};
\end{tikzpicture}

